Scalable Inference of System-level Models from Component Logs

Behavioral software models play a key role in many software engineering tasks; unfortunately, these models either are not available during software development or, if available, they quickly become outdated as the implementations evolve. Model inference techniques have been proposed as a viable solution to extract finite-state models from execution logs. However, existing techniques do not scale well when processing very large logs, such as system-level logs obtained by combining component-level logs. Furthermore, in the case of component-based systems, existing techniques assume to know the definitions of communication channels between components. However, this information is usually not available in the case of systems integrating 3rd-party components with limited documentation. In this paper, we address the scalability problem of inferring the model of a component-based system from the individual component-level logs, when the only available information about the system are high-level architecture dependencies among components and a (possibly incomplete) list of log message templates denoting communication events between components. Our model inference technique, called SCALER, follows a divide and conquer approach. The idea is to first infer a model of each system component from the corresponding logs; then, the individual component models are merged together taking into account the dependencies among components, as reflected in the logs. We evaluated SCALER in terms of scalability and accuracy, using a dataset of logs from an industrial system; the results show that SCALER can process much larger logs than a state-of-the-art tool, while yielding more accurate models.

==> figures/CMPs_models.tex <==
\tikzset{myblock/.style = {rectangle, draw, text width=25mm, minimum height=3cm}}
%% models names

\hspace*{0em}{\begin{tikzpicture}[baseline=0pt,->,>=stealth',shorten >=1pt,auto,node distance=1.3cm, initial text = {}, 
	state/.style={circle, draw, minimum size=0.4cm}]
\tikzstyle{every state}=[text=black]
  \node[draw] at (-0.6,1.2) {$m_{\mathit{TC}}$};
%%%%  TC model  
  \node[state, initial, accepting, initial where=above] (A) {$s_0$};
  \node[state]         (B) [below left of=A] {$s_1$};
  \node[state]         (C) [below right of=A] {$s_2$};
  \node[state]         (D) [accepting, below of=B] {$s_3$};
  \node[state]         (E) [accepting, below of=C]       {$s_4$};

  \path (A) edge   node[above left, align=center] {tmp1\\(X, f0)} (B)
                 edge              node [align=center] {tmp1\\(Y, f1)} (C)
       	 (B) edge   		node {tmp2} (D)
        	(C) edge              node {tmp3} (E);
\end{tikzpicture}}
%%%%  MUX model
\hspace*{0em}{\begin{tikzpicture}[baseline=0pt,->,>=stealth',shorten >=1pt,auto,node distance=1.3cm, initial text = {}, 
state/.style={circle, draw, minimum size=0.4cm}]
  \tikzstyle{every state}=[text=black]
  \node[draw] at (-0.75,1.2) {$m_{\mathit{MUX}}$};
  \node[state, initial, accepting, initial where=above] (x) {$s_5$};       
  \node[state]         (y) [below of=x] {$s_6$};
  \node[state]         (z) [below right of=y] {$s_7$};
  \node[state]         (f) [accepting, right of=z] {$s_8$};

  \path (x) edge       node {tmp4} (y)
       	 (y) edge         node[below left]  {tmp6} (z)
	      edge [loop right] node {tmp5} ()
        	(z) edge              node [below =0.18cm] {tmp7} (f);
\end{tikzpicture}}
%%%%  GW model
\hspace*{0em}{\begin{tikzpicture}[baseline=0pt,->,>=stealth',shorten >=0.7pt,auto,node distance=1.3cm, initial text = {}, 
state/.style={circle, draw, minimum size=0.4cm}]
  \tikzstyle{every state}=[text=black]
\node[draw] at (-0.7,1.2) {$m_{\mathit{GW}}$};
  \node[state, initial, accepting, initial where=above] (x) {$s_9$};
  \node[state]         (y) [accepting, below right of=x] {$s_{10}$};
  \node[state]         (z) [accepting, below left of=x] {$s_{11}$};

  \path (x) edge       node {tmp8} (y)
       	 edge         node [above left] {tmp9} (z);
\end{tikzpicture}}
%%%%  CHK model
\hspace*{0em}{\begin{tikzpicture}[baseline=0pt, ->,>=stealth',shorten >=1pt,auto,node distance=1.4cm, initial text = {}, 
state/.style={circle, draw, minimum size=0.4cm}]
  \tikzstyle{every state}=[text=black]
  \node[draw] at (-0.75,1.2) {$m_{\mathit{CHK}}$};
  \node[state, initial, accepting, initial where=above] (x) {$s_{12}$};
  \node[state]         (y) [below left of=x] {$s_{13}$};
  \node[state]         (z) [accepting, below left of=y] {$s_{14}$};
  \node[state]         (f) [accepting, below right of=y] {$s_{15}$};

  \path (x) edge     node  [above left, align=center] {tmp10\\(1)} (y)
       	        edge         node [align=center] {tmp10\\(0)} (f)
	   (y) edge       node [below right =-0.1cm] {tmp11} (z);
\end{tikzpicture}}

==> figures/SCALER_overview.tex <==
\begin{tikzpicture}
\tikzset{myblock/.style = {rectangle, draw, text width=17mm, minimum height=2.5cm}}
    
    \node[text width=2cm, text centered] at (-1, 1.5) {\footnotesize Preprocessing};
    \node[text width=2cm, text centered] at (-3, 0.8) {\scriptsize Individual\\[-5pt] components logs};
    \node[text width=2cm, text centered] at (-3, -0.3) {\scriptsize
      Architectural\\[-5pt] dependencies};

    \node[text width=2cm, text centered] at (-3, -0.95) {\scriptsize
      Communication\\[-5pt] events templates};
    
    \node (foo)[myblock] at (-1, 0) {};
    \draw[->] (-2.1, 0.8) -- (-1.8, 0.8);
    \draw[->] (-2.1, -0.9) -- (-1.8, -0.7);
    \draw[->] (-2.1, -0.3) -- (-1.8, -0.5);
    \node (mint)[myblock] at (-1,0.6) [dotted, text centered, text width=13.5mm, minimum height=0.8cm] {\scriptsize MINT};
    \node (dep)[myblock] at (-1,-0.6) [dotted, text centered, text width=13.5mm, minimum height=1cm] { \scriptsize  Log entries\\[-1pt]dependencies\\[-5pt]extraction};

    \node[text width=2cm, text centered] at (2.8, 1.5) {\footnotesize Stitching};
    
    \node (bar)[myblock,right of=foo,xshift=2.8cm]{};
        \node[text width=1cm, text centered] at (2.8, 1) {\scriptsize Stitch()};
    \node (graft)[myblock] at (2.8, -0.1) [dotted, text width=13mm, minimum height=1.8cm] {};
    	\node[text width=1cm, text centered] at (2.8, 0.6) {\scriptsize Graft()};
    \node (slice)[myblock] at (2.8, 0.1) [dotted, text centered, text width=9mm, minimum height=0.5cm] {\scriptsize Slice()};
    \node (insert)[myblock] at (2.8, -0.6) [dotted, text centered, text width=9mm, minimum height=0.5cm] {\scriptsize Insert()};
    \draw[->] (graft.east) -- +(0.1,0) |- +(0.1,-1.08) -| node {} (graft.south);
    
    \draw[->] (-0.2, 0.6) -- (0.1, 0.6);
     \draw[->] (1.5, 0.6) -- (1.8, 0.6);
    \node[text width=2cm, text centered] at (0.9, 0.6) {\scriptsize Components\\[-5pt] gFSMs};
    
    \draw[->] (-0.2, -0.6) -- (0.1, -0.6);
     \draw[->] (1.5, -0.6) -- (1.8, -0.6);
    \node[text width=2.5cm, text centered] at (0.9, -0.6) {\scriptsize Log entries\\[-5pt] dependencies};
     
     \draw[->] (3.8, 0) -- (4.1, 0);
     \node[text width=1cm, text centered] at (4.4, 0) {\scriptsize System\\[-5pt] gFSM};

\end{tikzpicture}

==> figures/components.tex <==
\begin{tikzpicture}
    \node[draw] (tc) at (0,0) {\small TC};
    \node[draw] (mux) at (2,-0.2) {\small MUX};
    \node[draw] (chk) at (-2,-0.2) {\small CHK};
    \node[draw] (gw) at (4,-0.2) {\small GW};

    \draw[->] (tc) to (mux);
    \draw[->] (tc) to (chk);
    \draw[->] (mux) to (gw);
  \end{tikzpicture}

==> figures/graft-idea.tex <==
\resizebox{0.9\linewidth}{!}{%
	\begin{tikzpicture}[baseline=0pt,->,>=stealth',shorten >=1pt,auto,node distance=1.2cm, initial text = {}, 
					state/.style={circle, draw, minimum size=0.2mm}]
	\tikzstyle{every state}=[text=black]
	\node[draw] at (-2,1.2) {$m_{c_{X}}$};

	%%%%  TC model  
 		 \node[state, initial, accepting, initial where=above] at (-2,0) (A) {$s_0$};
 		 \node[state]         (B) [below=0.4cm of A] {$s_1$};
  		\node[state]         (C) [accepting, below =0.4cm of B] {$s_2$};
		\path (A) edge   node {$e_1^X$} (B)
       	 		(B) edge node {$e_2^X$} (C);
		\node[draw] at (-0.25,1.2) {$m_{c_{Y}}$};
		\node[state, initial, accepting, initial where=above] (x)  [right =1cm of A]  {$s_3$};
  		\node[state]         (y) [below =0.4cm of x] {$s_4$};
  		\node[state]         (z) [accepting, below =0.4cm of y] {$s_5$};
		 \path (x) edge    node {$e_1^Y$} (y)
       	 		  (y) edge         node  {$e_3^Y$} (z)
			  edge [loop right] node {$e_2^Y$}();
		\node at (4.2,-1.1) {{Graft}}; 
		\draw [thick, decoration={markings,mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (3.6,-1.4) -- (5,-1.4);
		\node[draw] at (8.4,1.2) {$m_{c_{X \upharpoonright Y}}$};
		\node[state, initial, accepting, initial where=above] (a) [right =8cm of x] {$s_0$};
  		\node[state]         (b) [right=1.1cm of a] {$s_1$};
  		\node[state]         (c) [below =0.7cm of b] {$s_4$};
		\node[state]         (d) [left=0.6cm of c] {$s_2$};
  		\node[state]         (e) [accepting, left =0.6cm of d]  {$s_5$};
		
  		\path (a) edge       node {$e_1^X$} (b)
       	 		(b) edge         node  {$e_1^Y$} (c)
			(c) edge         node  {$e_2^X$} (d)
			    edge [loop right] node {$e_2^Y$}()
        			(d) edge              node {$e_3^Y$} (e);
		\node[text width=3.7cm] (T) at (4.2,0.3) 
   			{{Log entries dependencies\\
    				\leavevmode\phantom{ent}$e_1^X \rightsquigarrow \langle e_1^{\mathit{Y}}, e_2^{\mathit{Y}} \rangle$\\
				\vspace{1mm}
  				 \leavevmode \phantom{ent}$e_2^X \rightsquigarrow \langle e_3^Y \rangle$}};	
		\node at (11.2,0.52) {\scriptsize{$\mathit{slice}_1$}}; 
		\node at (7.7,-0.79) {\scriptsize{$\mathit{slice}_2$}}; 
   \begin{pgfonlayer}{background}
   \draw [join=round,black] ($(T.north west) + (-0em, 0em)$) rectangle ($(T.south east) + (0em, 0em)$);
    \draw [join=round,black,dashed] ($(b.north) + (-1.2em, 0em)$) rectangle ($(c.south) + (3.7em, 0em)$);
    \draw [join=round,black,dashed] ($(d.east) + (0.1em, 1.2em)$) rectangle ($(e.west) + (-0.1em, -1.7em)$);
  \end{pgfonlayer}
	\end{tikzpicture}
}

==> figures/graft_figure7.tex <==
\begin{tikzpicture}[baseline=0pt,->,>=stealth',shorten >=0.6pt,auto,node distance=1.8cm, initial text = {}, 
state/.style={circle, draw, minimum size=0.3cm}]
  \tikzstyle{every state}=[text=black]
   
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics{figures/graft_example_v3}};
\node at (2.6,3.7) {$\mathit{slice}_1$};
\node at (6.5,3.4) {$\mathit{slice}_2$};
\node at (14.1,3.7) {$\mathit{slice}_3$};
\node at (7,4.1) {$\mathit{leads\_{to}}$};
\node at (14.8,0.2) {$(a)$};
\node at (6.5,-5.5) {$(b)$};
\node at (14.8,-5.5) {$(c)$};
\draw[-](0.5,-0.2) -- (15,-0.2);
\draw[-](6.8,-0.2) -- (6.8,-5.8);
\node[draw] at (2.45,-1) {$m_{2,3}$};
  \node[state, initial, accepting, initial where=above]  at (3, -2) (x) {{$s_{16}$}};
  \node[state]         (y) [right of=x] {{$s_{17}$}};
  \node[state]         (z) [below right of=y] {{$s_{18}$}};
  \node[state]         (f) [below left of=z, accepting] {{$s_{19}$}};
  \node[state]         (h) [left of=f] {{$s_{21}$}};
    \node[state]         (g) [above left of=h] {{$s_{20}$}};
      
	  \path (x) edge       node {{tmp4}} (y)
       		 (y) edge         node[below left =-0.1cm]  {{tmp6}} (z)
	      		edge [loop  right] node[below =0.09cm] {{tmp5}} ()
        		(z) edge        node [above left  =-0.35cm, align=center] {{tmp10}\\{(0)}}(f)
		(x) edge     node [above left =-0.28cm, align=center] {{tmp10}\\{(0)}}(g)
		(g) edge     node[left] {{tmp4}}(h)
		(h) edge    [loop  left] node {{tmp5}}()
			edge    node [below] {{tmp6}}(f)
		(y) edge      node [left  =-0.1cm,  align=center] {{tmp10}\\{(0)}}(h);	

\node[draw] at (7.4,-0.5) {$m_{\mathit{TC}}$};
\node[state, initial, accepting, initial where=above] at (8, -1.5)(a) {{$s_{0}$}};
  \node[state] (x) [below right of=a] {{$s_{16}$}};
  \node[state]         (y) [right of=x] {{$s_{17}$}};
  \node[state]         (z) [below right of=y] {{$s_{18}$}};
  \node[state]         (f) [below left of=z, accepting] {{$s_{19}$}};
  \node[state]         (h) [left of=f] {{$s_{21}$}};
    \node[state]         (g) [above left of=h] {{$s_{20}$}};
     \node[state]         (j) [accepting, below right of=z] {{$s_{4}$}};
      
	  \path  (a) edge       node [above right, align=center] {{tmp1}\\{(Y, f1)}} (x)
	  	(x) edge       node {{tmp4}} (y)
       		 (y) edge         node[below left =-0.1cm]  {{tmp6}} (z)
	      		edge [loop  right] node[below =0.09cm] {{tmp5}} ()
        		(z) edge        node [above left =-0.35cm, align=center] {{tmp10}\\{(0)}}(f)
		(x) edge     node [above left =-0.28cm, align=center] {{tmp10}\\{(0)}}(g)
		(g) edge     node[left] {{tmp4}}(h)
		(h) edge    [loop  left] node {{tmp5}}()
			edge    node [below] {{tmp6}}(f)
		(y) edge      node [left =-0.1cm,  align=center] {{tmp10}\\{(0)}}(h)
		(f) edge     node {{tmp3}}(j);
		    \draw [->] (x.north) to [auto,bend left=60] node[right]  {{tmp3}} (j.north) ;
		
	
\end{tikzpicture}

==> figures/insert-idea.tex <==
\usetikzlibrary{arrows,positioning,shapes,backgrounds,fit}  

\tikzset{mycircled/.style={circle,draw,inner sep=0.1em,line width=0.04em}}

\resizebox{0.8\linewidth}{!}{%
	\begin{tikzpicture}[baseline=0pt,->,>=stealth',shorten >=1pt,auto,node distance=1.1cm, initial text = {}, 
					state/.style={circle, draw, minimum size=0.2mm}]
	\tikzstyle{every state}=[text=black]
	%%%%  m_x model  
	\node[draw] at (-1.75,1) {$m_x$};
 		 \node[state] at (-1.3, 0) (A) {$s_p$};
 		 \node[state]         (B) [below of=A] {$s_t$};
  		\node[state]         (C) [below of=B] {$s_n$};
		\path (A) edge   node {$a$} (B)
       	 		(B) edge node {$b$} (C);
		\draw[->, bend left=35]($(C.west) + (0em, 0em)$) to node[right] {$d$} ($(A.west) + (0em, 0em)$);
		\draw [->, dotted] (-1.3,0.8) -- (-1.3,0.35); 
		\draw[dotted,shorten >=3pt]  (C.south) -- ++(0,-0.5cm);
	
	%%%%  m_y model  
	\node[draw] at (-0.45,0.5) {$m_y$};
 	\node[state] (a1) at (0, -0.5) {$s_i$};
 	 \node[state]         (b1) [accepting, below of=a1] {$s_f$};
	\path (a1) edge   node [left] {$\alpha$} (b1);
	\draw [->, dotted] (0,0.3) -- (0,-0.18); 

	\node at (0.9,-0.9) {1};
	\draw [thick, decoration={markings,mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (0.6,-1.1) -- (1.4,-1.1);
	
	\node[draw] at (2,1) {$m_{x}$};
 	 \node[state] (x) [right =3cm of A] {$s_p$};
 	 \node[state]         (y) [below of=x] {$s_t$};
  	\node[state]         (z) [below of=y] {$s_n$};
	\node[state] (a2) at (3.5, -0.5) {$s_i$};
 	 \node[state]         (b2) [below of=a2] {$s_f$};
	\path (x) edge   node {$a$} (y)
		(y) edge   node {$b$} (z)
		(x) edge   node {$a$} (a2)
       	 	(a2) edge node {$\alpha$} (b2)
		(b2) edge node {$b$} (z);
	\draw[->, bend left=35]($(z.west) + (0em, 0em)$) to node[right] {$d$} ($(x.west) + (0em, 0em)$);
	\draw[dotted,shorten >=3pt]  (z.south) -- ++(0,-0.5cm);
	\draw [->, dotted] (2.45,0.8) -- (2.45,0.35); 
	
	\node at (4.4,-0.9) {2};
	\draw [thick, decoration={markings,mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}] (4.1,-1.1) -- (4.9,-1.1);
	\node[draw] at (5.5,1) {$m_x$};
 	 \node[state] (x) [right =6.5cm of A] {$s_p$};
 	 \node[state]         (y) [below of=x] {$s_m$};
  	\node[state]         (z) [below of=y] {$s_n$};
 	 \node[state]         (b2) at (7.1, -1.4) {$s_f$};
	\path (x) edge   node {$a$} (y)
		(y) edge   node {$b$} (z)
       	 	(y) edge node [above]{$\alpha$} (b2)
		(b2) edge node {$b$} (z);
	\draw[->, bend left=35]($(z.west) + (0em, 0em)$) to node[right] {$d$} ($(x.west) + (0em, 0em)$);
	\draw[dotted,shorten >=3pt]  (z.south) -- ++(0,-0.5cm);
  	\draw [->, dotted] (5.95,0.8) -- (5.95,0.35); 
	\end{tikzpicture}}


==> figures/plot_scalability.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}

\begin{axis}[
       xlabel={Dataset size (K) },
    ylabel={Execution time (s)},
    xmin=1,  xmax = 30,
    ymin=10, ymax = 2000,
    axis lines = left,
    width=0.8\linewidth,height=0.5\linewidth
]
\addplot+ [
       scatter,
       	only marks,
	scatter src=explicit symbolic,
	scatter/classes={
            a={mark=*,ACMBlue},
            b={mark=square*,ACMRed}
            }
]
coordinates {
	( 2.614 , 18.39 )[a]
	( 2.614, 114.3 )[b]
	
( 6.749 , 132.19 )[a]
( 6.749 , 1779.6 )[b]

( 16.133 , 745.94 )[a]
( 19.471 , 1438.37 )[a]

};

\end{axis}
\end{tikzpicture}

